Vector triplets at the LHC

Several popular extensions of the Standard Model predict extra vector fields that transform as triplets under the gauge group SU(2)_L. These multiplets contain Z' and W' bosons, with masses and couplings related by gauge invariance. We review some model-independent results about these new vector bosons, with emphasis on di-lepton and lepton-plus-missing-energy signals at the LHC.

==> cucd_W0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0396bp}%
  \begin{picture}(6480.00,5443.20)%
\hspace{-0.5cm}
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(376,2941){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$c_u$}}}}%
      \put(3580,154){\makebox(0,0){\strut{}\Large{$c_d$}}}%
      \put(1146,4986){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{3100 GeV}}}}%
      \put(1146,4754){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{3000 GeV}}}}%
      \put(1146,4508){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2900 GeV}}}}%
      \put(1146,4258){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2800 GeV}}}}%
      \put(1146,4001){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2700 GeV}}}}%
      \put(1146,3754){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2600 GeV}}}}%
      \put(1146,3517){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2500 GeV}}}}%
      \put(1146,3271){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2400 GeV}}}}%
      \put(1146,3013){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2300 GeV}}}}%
      \put(1146,2772){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2200 GeV}}}}%
      \put(1146,2539){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2100 GeV}}}}%
      \put(1146,2282){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2000 GeV}}}}%
      \put(1146,2032){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{1900 GeV}}}}%
      \put(2159,1543){\makebox(0,0)[l]{\strut{}\scriptsize{0.2}}}%
      \put(2735,2058){\makebox(0,0)[l]{\strut{}\scriptsize{0.3}}}%
      \put(3144,2423){\makebox(0,0)[l]{\strut{}\scriptsize{0.4}}}%
      \put(3461,2706){\makebox(0,0)[l]{\strut{}\scriptsize{0.5}}}%
      \put(3720,2938){\makebox(0,0)[l]{\strut{}\scriptsize{0.6}}}%
      \put(3939,3134){\makebox(0,0)[l]{\strut{}\scriptsize{0.7}}}%
      \put(4128,3303){\makebox(0,0)[l]{\strut{}\scriptsize{0.8}}}%
      \put(4296,3453){\makebox(0,0)[l]{\strut{}\scriptsize{0.9}}}%
      \put(4445,3587){\makebox(0,0)[l]{\strut{}\scriptsize{1.0}}}%
      \put(5430,4467){\makebox(0,0)[l]{\strut{}\scriptsize{2.0}}}%
      \put(5863,4907){\makebox(0,0)[l]{\strut{}\scriptsize{3.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2088,1225){\makebox(0,0)[r]{\strut{}$\mathcal{W}$\hspace{0.3cm}}}%
      \csname LTb\endcsname%
      \put(2088,983){\makebox(0,0)[r]{\strut{}$\tilde{g}=g$}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,2166){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,3628){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,5089){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2713,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(4348,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(5984,484){\makebox(0,0){\strut{}$10^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.792]{plots/cucd_W0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limtrp_gH0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0375bp}%
  \begin{picture}(7800.00,5040.00)%
\hspace{-0.95cm}
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(500,3260){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{g}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$M_{\mathcal{W}}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1651,1350){\rotatebox{6}{\makebox(0,0)[l]{\strut{}\small{95$\%$ C.L. EW limits}}}}%
      \csname LTb\endcsname%
      \put(5089,4123){\makebox(0,0)[r]{\strut{}\small{Combined~~~}}}%
      \csname LTb\endcsname%
      \put(5089,3837){\makebox(0,0)[r]{\strut{}\small{Lepton+MET (CMS, 7 TeV, 5 fb$^\tinymath{-1}$)~~}}}%
      \csname LTb\endcsname%
      \put(5089,3551){\makebox(0,0)[r]{\strut{}\small{Dilepton (CMS, 7 TeV, 5 fb$^\tinymath{-1}$)~~}}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1078,484){\makebox(0,0){\strut{} 1000}}%
      \put(2509,484){\makebox(0,0){\strut{} 1500}}%
      \put(3941,484){\makebox(0,0){\strut{} 2000}}%
      \put(5372,484){\makebox(0,0){\strut{} 2500}}%
      \put(6803,484){\makebox(0,0){\strut{} 3000}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.75]{plots/limtrp_gH0}}%
    \gplfronttext
  \end{picture}%
\endgroup

